ESPN: Extremely Sparse Pruned Networks

Deep neural networks are often highly overparameterized, prohibiting their use in compute-limited systems. However, a line of recent works has shown that the size of deep networks can be considerably reduced by identifying a subset of neuron indicators (or mask) that correspond to significant weights prior to training. We demonstrate that an simple iterative mask discovery method can achieve state-of-the-art compression of very deep networks. Our algorithm represents a hybrid approach between single shot network pruning methods (such as SNIP) with Lottery-Ticket type approaches. We validate our approach on several datasets and outperform several existing pruning approaches in both test accuracy and compression ratio.

==> tikz/LassoLr005.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=50000,
        legend pos=north east,
        xlabel=Epochs,
        ylabel=Non-Zero Elements,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},]
    \addplot[mark=*,blue] 
        table {tikz/lr005_8e-5.csv};
    \addlegendentry{$\alpha=8\cdot 10^{-5}$}
    
    \addplot[mark=x,red]
        table {tikz/lr005_1e-4.csv};
    \addlegendentry{$\alpha=1\cdot10^{-4}$}
        
    \addplot[mark=square,green]
        table {tikz/lr005_2e-4.csv};
    \addlegendentry{$\alpha=2\cdot10^{-4}$}
        
    \addplot[mark=diamond,orange]
        table {tikz/lr005_3e-4.csv};
    \addlegendentry{$\alpha=3\cdot 10^{-4}$}
    
    \end{axis}
\end{tikzpicture}

==> tikz/LassoLr01.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=50000,
        legend pos=north east,
        xlabel=Epochs,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},]
    \addplot[mark=*,blue] 
        table {tikz/lr01_8e-5.csv};
    \addlegendentry{$\alpha=8\cdot10^{-5}$}
    
    \addplot[mark=x,red]
        table {tikz/lr01_1e-4.csv};
    \addlegendentry{$\alpha=1\cdot10^{-4}$}
        
    \addplot[mark=square,green]
        table {tikz/lr01_2e-4.csv};
    \addlegendentry{$\alpha=2\cdot10^{-4}$}
        
    \addplot[mark=diamond,orange]
        table {tikz/lr01_3e-4.csv};
    \addlegendentry{$\alpha=3\cdot10^{-4}$}
    
    \end{axis}
\end{tikzpicture}

==> tikz/LassoLr02.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=50000,
        legend pos=north east,
        xlabel=Epochs,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},]
    \addplot[mark=*,blue] 
        table {tikz/lr02_8e-5.csv};
    \addlegendentry{$\alpha=8\cdot10^{-5}$}
    
    \addplot[mark=x,red]
        table {tikz/lr02_1e-4.csv};
    \addlegendentry{$\alpha=1\cdot10^{-4}$}
        
    \addplot[mark=square,green]
        table {tikz/lr02_2e-4.csv};
    \addlegendentry{$\alpha=2\cdot10^{-4}$}
        
    \addplot[mark=diamond,orange]
        table {tikz/lr02_3e-4.csv};
    \addlegendentry{$\alpha=3\cdot10^{-4}$}
    
    \end{axis}
\end{tikzpicture}

==> tikz/ablation1.tex <==
\begin{tikzpicture}[]
    \begin{axis}[legend pos=south west,
        xlabel=Pruning ratio,
        ylabel=Test Accuracy,
        ymin=80,ymax=95,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=10cm,height=7.5cm]
    \addplot[mark=*,blue] 
        plot coordinates {
            (70,93.67)
            (80,93.57)
            (90,93.7)
            (95,93.39)
            (99,92.26)
            (99.5,91.62)
            (99.8,89.23)
            (99.9,86.33)
        };
    \addlegendentry{Grad/L1}

    \addplot[mark=x,red] 
        plot coordinates {
            (70,92.58)
            (80,92.45)
            (90,92.66)
            (95,10.00)
            (99,92.59)
            (99.5,91.13)
            (99.8,89.32)
            (99.9,86.7)
        };
    \addlegendentry{No Grad/L1}
% [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    \addplot[mark=square,green] 
        plot coordinates {
            (70,92.22)
            (80,92.22)
            (90,92.17)
            (95,92.19)
            (99,90.03)
            (99.5,82.02)
            (99.8,36.98)
            (99.9,10.0)
        };
    \addlegendentry{Grad/No L1}

    \addplot[mark=diamond,orange] 
        plot coordinates {
            (70,91.56)
            (80,91.22)
            (90,91.17)
            (95,90.93)
            (99,10.00)
            (99.5,10.00)
            (99.8,10.00)
            (99.9,10.00)
        };
    \addlegendentry{No Grad/No L1}
        
    \end{axis}
\end{tikzpicture}

==> tikz/ablation2.tex <==
\begin{tikzpicture}
    \begin{axis}[legend pos=south west,
        xlabel=Pruning ratio,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=10cm,height=7.5cm,
        ymin=55,ymax=77]
        
        
    \addplot[mark=*,blue] 
        plot coordinates {
            (70,73.95)
            (80,74.28)
            (90,73.18)
            (95,72.82)
            (99,68.76)
            (99.5,64.34)
            (99.8,56.71)
            (99.9,51.82)
        };
    \addlegendentry{Grad/L1}


    \addplot[mark=x,red] 
        plot coordinates {
            (70,72.78)
            (80,73.02)
            (90,73.32)
            (95,72.48)
            (99,69.16)
            (99.5,63.84)
            (99.8,55.11)
            (99.9,50.48)
        };
    \addlegendentry{No Grad/L1}


    \addplot[mark=square,green] 
        plot coordinates {
            (70,70.46)
            (80,70.42)
            (90,69.98)
            (95,69.16)
            (99,28.38)
            (99.5,2.42)
            (99.8,1.00)
            (99.9,1.00)
        };
    \addlegendentry{Grad/No L1}
[0.01, 0.01, 0.01, 0.01, 0.5741, 0.6412, 0.6561, 0.6568]
    \addplot[mark=diamond,orange] 
        plot coordinates {
            (70,65.68)
            (80,65.61)
            (90,64.12)
            (95,57.41)
            (99,1.00)
            (99.5,1.00)
            (99.8,1.00)
            (99.9,1.00)
        };
    \addlegendentry{No Grad/No L1}
        
    \end{axis}
\end{tikzpicture}

==> tikz/pareto_cifar10.tex <==
\begin{tikzpicture}
    \begin{axis}[legend pos=south west,
        xlabel=Pruning ratio (\%),
        ylabel=Test Accuracy (\%),
        ymin=0, ymax=100,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=10cm,height=7.5cm]
    \addplot[mark=*,blue] 
        plot coordinates {
            (90,93.71)
            (95,93.06)
            (98,92.49)
            (99,90.65)
            (99.5,88.77)
            (99.8,82.93)
        };
    \addlegendentry{ESPN-Finetune}

    \addplot[mark=x,red] 
        plot coordinates {
            (90,91.39)
            (95,91.20)
            (98,88.31)
            (99,83.35)
            (99.5,78.36)
            (99.8,64.92)
        };
    \addlegendentry{SNIP~\cite{Lee2019SNIPSN}}
% [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    \addplot[mark=square,green] 
        plot coordinates {
            (90,92.57)
            (95,91.69)
            (98,89.01)
            (99,85.06)
            (99.5,80.46)
            (99.8,69.03)
        };
    \addlegendentry{GraSP~\cite{wang2020picking}}

    \addplot[mark=diamond,orange] 
        plot coordinates {
            (90,93.93)
            (95,92.80)
            (98,90.46)
            (99,44.96)
            (99.5,41.86)
            (99.8,45.31)
        };
    \addlegendentry{DSR~\cite{mostafa2019parameter}}
    
    \addplot[mark=triangle,purple] 
        plot coordinates {
            (90,92.31)
            (95,90.57)
            (98, 88.51)
            (99,85.81)
            (99.5,80.31)
            (99.8,68.96)
        };
    \addlegendentry{LT~\cite{Frankle2019TheLT}}
        
    \end{axis}
\end{tikzpicture}

==> tikz/pareto_cifar100.tex <==
\begin{tikzpicture}
    \begin{axis}[legend pos=south west,
        xlabel=Pruning ratio (\%),
        ymin=0, ymax=100,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=10cm,height=7.5cm]
    \addplot[mark=*,blue] 
        plot coordinates {
            (90,73.70)
            (95,73.28)
            (98,70.35)
            (99,64.89)
            (99.5,59.91)
            (99.8,30.66)
        };
    \addlegendentry{ESPN-Finetune}

    \addplot[mark=x,red] 
        plot coordinates {
            (90,67.38)
            (95,60.09)
            (98,50.54)
            (99,38.32)
            (99.5,27.38)
            (99.8,15.82)
        };
    \addlegendentry{SNIP~\cite{Lee2019SNIPSN}}
% [0.1, 0.3698, 0.8202, 0.9003, 0.9219, 0.9217, 0.922, 0.922]

    \addplot[mark=square,green] 
        plot coordinates {
            (90,70.89)
            (95,66.20)
            (98,56.90)
            (99,47.30)
            (99.5,32.63)
            (99.8,15.87)
        };
    \addlegendentry{GraSP~\cite{wang2020picking}}

    \addplot[mark=diamond,orange] 
        plot coordinates {
            (90,71.13)
            (95,69.46)
            (98,63.56)
            (99,12.84)
            (99.5,8.11)
            (99.8,1.00)
        };
    \addlegendentry{DSR~\cite{mostafa2019parameter}}
    
    \addplot[mark=triangle,purple] 
        plot coordinates {
            (90,70.20)
            (95,65.92)
            (98, 57.62)
            (99,48.74)
            (99.5,36.22)
            (99.8,19.77)
        };
    \addlegendentry{LT~\cite{Frankle2019TheLT}}
        
    \end{axis}
\end{tikzpicture}



==> tikz/test.tex <==
%\resizebox{\linewidth}{!}{%neurips
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}[font=\sffamily]
    \fontfamily{cmss}
    \tikzstyle{every node}=[font=\scriptsize]
    \node (oneShot) [oneShotModel] {Train \\ one-shot model \\($f$)};
    
    \path (oneShot)+(2.3, 1.5) node (sample) [sampleNode] {\tiny Sample \\measurements};
    \path (oneShot)+(4, 0) node (CS) [CSNode] {Approximate one-shot model ($g\approx f$) with compressive sensing};
    \path (oneShot)+(2.3, -1.6) node (restriction) [restrictionNode] {\tiny Restrict $f$ with \emph{minimizer} of $g$};
    
    \path [draw, ->, line width = 0.2mm] (oneShot.north) to (0, 1.5) to (sample.west); 
    \path [draw, ->, line width = 0.2mm] (sample.east) to (4, 1.5) to (CS.north);
    \path [draw, ->, line width = 0.2mm] (CS.south) to (4, -1.6) to (restriction.east);
    \path [draw, ->, line width = 0.2mm] (restriction.north) to (sample.south);
    \backgroundc{oneShot}{oneShot}{oneShot}{oneShot}{orange}{Stage 1};
    \backgroundd{sample}{sample}{CS}{restriction}{green}{Stage 2};

\end{tikzpicture}
}

==> tikz/weight_resnet32_10percent.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=100,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Layer Index,
        ylabel=Remaining Weights (\%),
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue] 
        table {tikz/finetune_resnet32_10percent.csv};
    \addlegendentry{ESPN-Finetune}
    
    \addplot[mark=x,red]
        table {tikz/rewind_resnet32_10percent.csv};
    \addlegendentry{ESPN-Rewind}
        
    \addplot[mark=square,green]
        table {tikz/lottery_resnet32_10percent.csv};
    \addlegendentry{LT}
        
    \addplot[mark=diamond,orange]
        table {tikz/snip_resnet32_10percent.csv};
    \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/weight_resnet32_2percent.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=100,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Layer Index,
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm]
    \addplot[mark=*,blue] 
        table {tikz/finetune_resnet32_2percent.csv};
    \addlegendentry{ESPN-Finetune}
    
    \addplot[mark=x,red]
        table {tikz/rewind_resnet32_2percent.csv};
    \addlegendentry{ESPN-Rewind}
        
    \addplot[mark=square,green]
        table {tikz/lottery_resnet32_2percent.csv};
    \addlegendentry{LT}
        
    \addplot[mark=diamond,orange]
        table {tikz/snip_resnet32_2percent.csv};
    \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/weight_vgg19_10percent.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=100,
        legend style={at={(0.82,0.8)},anchor=east},
        xlabel=Layer Index,
        ylabel=Remaining Weights (\%),
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm
        ]
    \addplot[mark=*,blue] 
        table {tikz/finetune_vgg19_10percent.csv};
    \addlegendentry{ESPN-Finetune}
    
    \addplot[mark=x,red]
        table {tikz/rewind_vgg19_10percent.csv};
    \addlegendentry{ESPN-Rewind}
        
    \addplot[mark=square,green]
        table {tikz/lottery_vgg19_10percent.csv};
    \addlegendentry{LT}
        
    \addplot[mark=diamond,orange]
        table {tikz/snip_vgg19_10percent.csv};
    \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}

==> tikz/weight_vgg19_2percent.tex <==
\begin{tikzpicture}
    \begin{axis}[ymin=0,ymax=100,
        legend style={at={(0.75,0.8)},anchor=east},
        xlabel=Layer Index,
        % ylabel=Remaining Weights (\%),
        axis background/.style={fill=blue!3},
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        width=9cm,height=7cm]
    \addplot[mark=*,blue] 
        table {tikz/finetune_vgg19_2percent.csv};
    \addlegendentry{ESPN-Finetune}
    
    \addplot[mark=x,red]
        table {tikz/rewind_vgg19_2percent.csv};
    \addlegendentry{ESPN-Rewind}
        
    \addplot[mark=square,green]
        table {tikz/lottery_vgg19_2percent.csv};
    \addlegendentry{LT}
        
    \addplot[mark=diamond,orange]
        table {tikz/snip_vgg19_2percent.csv};
    \addlegendentry{SNIP}
    
    \end{axis}
\end{tikzpicture}
